Reducing (to) the Ranks: Efficient Rank-based B\"{u}chi Automata Complementation (Technical Report)

This paper provides several optimizations of the rank-based approach for complementing B\"{u}chi automata. We start with Schewe's theoretically optimal construction and develop a set of techniques for pruning its state space that are key to obtaining small complement automata in practice. In particular, the reductions (except one) have the property that they preserve (at least some) so-called super-tight runs, which are runs whose ranking is as tight as possible. Our evaluation on a large benchmark shows that the optimizations indeed significantly help the rank-based approach and that, in a large number of cases, the obtained complement is the smallest from those produced by a large number of state-of-the-art tools for B\"{u}chi complementation.

==> figs/aut_ex.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.5cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]

  \node[state,initstate,accepting] (r) {$r$};
  \node[state,initstate,right of=r] (s) {$s$};
  \node[state,accepting,right of=s] (t) {$t$};

  \node[empty,above of=r,node distance=8mm] (above_r) {};
  \node[empty,above of=s,node distance=8mm] (above_s) {};

  \path (above_r) edge (r);
  \path (above_s) edge (s);

  \path (r) edge[loop below]  node {$a$} (r)
        (r) edge  node {$b$} (s)
        (s) edge[loop below] node {$b$} (s)
        (s) edge  node {$b$} (t)
        (t) edge[loop below] node {$a$} (t);

\end{tikzpicture}


==> figs/fkv-ex.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.8cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]
  \tikzstyle{wobbly}=[decorate, decoration={snake,amplitude=.2mm,segment length=2mm,post length=1mm}]

  \node[state,initial,initstate] (rs) {$\{r,s\}$};
  \node[state, below of=rs] (r) {$\{r\}$};
  \node[state, left of=rs,yshift=10mm] (st) {$\{s,t\}$};
  \node[state, below of=r] (s) {$\{s\}$};
  \node[state, left of=r] (t) {$\{t\}$};
  \node[state, accepting, left of=s] (em) {$\emptyset$};

  \node[state, accepting, right of=rs, node distance=30mm,yshift=10mm] (r1) {$\big(\{s{:}1, t{:}0\}, \emptyset\big)$};
  \node[state, below of=r1,xshift=-3mm] (r2) {$\big(\{s{:}1, t{:}0\}, \{t\}\big)$};
  \node[state, accepting,below of=r2,yshift=-4mm] (r3) {$\big(\{s{:}1\},\emptyset\big)$};

  % \node[state, white, fill=white, below of=r2, xshift=-8mm, node distance=17mm, minimum width=20mm, minimum height=10mm] (sink) {};

  \path (rs) edge  node[right] {$a$} (r)
        (rs) edge  node[above,pos=0.2] {$b$} (st)
        (r) edge  node[right] {$b$} (s)
        (r) edge  node[below,pos=0.2] {$b$} (r3)
        (s) edge  node[xshift=1mm] {$b$} (st)
        % (s) edge[bend right=50]  node {$b$} (r1)
        (s) edge  node[above] {$a$} (em)
        (st) edge  node[left] {$a$} (t)
        (t) edge  node[left] {$b$} (em)
        (r) edge [loop right] node[pos=0.2,above] (lab2) {$a$} (r)
        (t) edge [loop left] node {$a$} (t)
        (em) edge [loop left] node (lab1) {$a,b$} (em)
        (st) edge [loop left] node {$b$} (st)
        (rs) edge   node[pos=0.3] {$b$} (r1)
        (st) edge  node {$b$} (r1)
        (r1) edge [bend left]  node {$b$} (r2)
        (r2) edge [bend left]  node {$b$} (r1)
        (r3) edge  node[right] {$b$} (r2);

  \draw (s) .. controls +(50mm,-10mm) and +(10mm,-20mm) .. node[pos=0.1,above,yshift=-0.5mm] {$b$} (r1.south east);

  \begin{pgfonlayer}{background}
  \node[draw,dashed,rectangle,fill=red!15,draw=black!70,rounded corners=8pt,inner sep=3pt,fit=(r1) (r2) (r3)] (tight) {};
  \node[draw,dashed,rectangle,fill=blue!15,draw=black!70,rounded corners=8pt,inner sep=3pt,fit=(st) (rs) (r) (t) (em) (s) (lab1) (lab2)] (waiting) {};
  \end{pgfonlayer}

  \node[above of=st,node distance=6.5mm,xshift=-8mm] {\emph{waiting}};
  \node[above of=r1,node distance=7mm,xshift=8mm] {\emph{tight}};

\end{tikzpicture}


==> figs/kv-ex.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.2cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{empty}=[inner sep=0pt]
  \tikzstyle{initstate}=[fill=yellow!30]


  \node[state, initial,initstate,accepting] (r1) {$\big(\{r{:}4, s{:}4\}, \emptyset\big)$};
  \node[state, below of=r1] (r2) {$\big(\{s{:}4, t{:}4\}, \{s,t\}\big)$};
  \node[state, below of=r2] (r3) {$\big(\{s{:}3, t{:}4\}, \{t\}\big)$};
  \node[state, accepting, below of=r3] (r4) {$\big(\{s{:}3, t{:}2\}, \emptyset\big)$};
  \node[state, below of=r4] (r5) {$\big(\{s{:}3, t{:}2\}, \{t\}\big)$};

  \node[empty,minimum size=30pt,xshift=5.5mm] at(r2.west) (r2inv) {};

  \node[state, white, fill=white!20, right of=r3, node distance=25mm, minimum height=50mm, minimum width=8mm] (sink) {};

  \path (r1) edge  node [right] {$b$} (r2)
        (r2inv) edge[loop left]  node[pos=0.15,below] {$b$} (r2inv)
        (r2) edge  node [right] {$b$} (r3)
        (r3) edge  node [right] {$b$} (r4)
        (r4) edge [bend left]  node [right] {$b$} (r5)
        (r5) edge [bend left]  node [left] {$b$} (r4);

  \begin{pgfonlayer}{background}
    \path[dashed,gray] (r1)  edge [bend left]  node {} (sink)
      (r2) edge [bend left] node {} (sink)
      (r3) edge node {} (sink)
      (r4) edge [bend right]  node {} (sink)
      (r5) edge [bend right]  node {} (sink);
  \end{pgfonlayer}

\end{tikzpicture}


==> figs/rank-restr-aut.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.2cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]

  \node[state,initial,initstate] (q) {$q$};
  \node[state,initial,initstate,right of=q,node distance=14mm] (r) {$r$};

  \path (q) edge[loop above]  node {$a$} (q)
        (r) edge[loop above]  node {$a$} (r);

\end{tikzpicture}


==> figs/rank-restr-compl.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=0pt,auto,node distance=1.2cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]
  \tikzstyle{wobbly}=[decorate, decoration={snake,amplitude=.2mm,segment length=2mm,post length=1mm}]

  \node[state,initial,initstate] (qr) {$\{q,r\}$};
  \node[state, accepting, below of=qr] (r1) {$\big(\{q{:}3, r{:}1\}, \emptyset, 0\big)$};
  \node[state, accepting, below of=r1] (r2) {$\big(\{q{:}1, r{:}1\}, \emptyset, 0\big)$};

  \node[empty,right of=qr,xshift=10mm,yshift=-5mm] (b1) {};
  \node[empty,right of=r1,xshift=10mm,yshift=-5mm] (b2) {};

  % \node[state, thick, red, cross out, below of=r1, minimum size=8mm] (cr1) {};

  \node[state, white, fill=white!20, right of=r2, node distance=23mm, minimum width=5mm] (sink) {};

  \node[empty,minimum size=30pt,xshift=-5.5mm] at(r1.east) (r1inv) {};

  \path[->] (qr) edge [loop right]  node {$a$} (rs)
        (qr) edge  node [left] {$a$} (r1)
        (r1inv) edge[loop right]  node {$a$} (r1inv)
        (r1) edge[wobbly]  node {$a$} (r2);

  \begin{pgfonlayer}{background}
    \draw (r2.south west) edge[line width=2mm, draw=red!40] (r2.north east);
    \draw (r2.north west) edge[line width=2mm, draw=red!40] (r2.south east);
  \end{pgfonlayer}

  \begin{pgfonlayer}{background}
    \path[->,dashed,gray] (qr)  edge [bend right=20]  node {} (b1)
      (r1) edge [bend right=6] node {} (b2)
      (r2) edge node {} (sink);
  \end{pgfonlayer}

\end{tikzpicture}


==> figs/rank-sim-aut.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.2cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]

  \node[state,initial,initstate] (qini) {$q_0$};
  \node[state,right of=qini] (q1) {$q_1$};
  \node[state,right of=q1, yshift=6mm] (q2) {$q_2$};
  \node[state,accepting,below of=q2] (q3) {$q_3$};
  \node[state,accepting,right of=q2] (q4) {$q_4$};

  \path (q1) edge  node {$a$} (q2)
        (qini) edge  node {$a$} (q1)
        (q1) edge  node {$a$} (q3)
        (q2) edge  node {$a$} (q4)
        (q4) edge [loop right]  node {$a$} (q4)
        (q3) edge[loop right]  node {$a$} (q3);

  \node[state,initial,initstate,below of=qini, node distance=1.8cm] (rini) {$r_0$};
  \node[state, right of=rini] (r1) {$r_1$};
  \node[state,right of=r1] (r2) {$r_2$};
  \node[state,accepting,right of=r2] (r3) {$r_3$};

  \path (r1) edge  node {$a$} (r2)
        (rini) edge  node {$a$} (r1)
        (r2) edge  node {$a$} (r3)
        (r3) edge [loop right]  node {$a$} (r3);

\end{tikzpicture}


==> figs/rank-sim-compl.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=0pt,auto,node distance=1.2cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]

  \node[state,initial,initstate] (q0r0) {$\{q_0, r_0\}$};
  \node[state,below of=q0r0] (q1r1) {$\{q_1, r_1\}$};
  \node[state, below of=q1r1] (q2q3r2) {$\{q_2,q_3,r_2\}$};
  \node[state, below of=q2q3r2] (q3q4r3) {$\{q_3,q_4,r_3\}$};

  \node[state, accepting, right of=q0r0, node distance=35mm] (m1) {$\big(\{q_1{:}1, r_1{:}3\}, \emptyset, 0\big)$};
  \node[state, accepting, below of=m1] (m2) {$\big(\{q_1{:}3, r_1{:}1\}, \emptyset, 0\big)$};
  \node[state, accepting, below of=m2] (m3) {$\big(\{q_1{:}1, r_1{:}1\}, \emptyset, 0\big)$};
  \node[empty,minimum size=30pt,xshift=-5.5mm] at(q3q4r3.east) (r345inv) {};

  \node[state, white, fill=white!20, below of=m3, node distance=16mm, minimum width=40mm, minimum height=12mm] (sink) {};

  \path[->] (q1r1) edge  node [left] {$a$} (q2q3r2)
        (q0r0) edge  node [left] {$a$} (q1r1)
        (q2q3r2) edge  node [left] {$a$} (q3q4r3)
        (q0r0) edge [] node {$a$} (m1)
        (q0r0) edge [bend right=10] node {$a$} (m2)
        (q0r0) edge [bend right=16] node[yshift=-1mm] {$a$} (m3)
        (r345inv) edge[loop right]  node {$a$} (r345inv);

  % \begin{pgfonlayer}{background}
  %   \path[dashed,gray] (q1r1)  edge [bend right]  node {} (sink)
  %     (q2q3r2) edge [bend right] node {} (sink)
  %     (q3q4r3) edge [bend right] node {} (sink)
  %     (m1) edge  node {} (sink)
  %     (q0r0) edge  node {} (sink)
  %     (q1r1) edge  node {} (sink);
  % \end{pgfonlayer}

  \begin{pgfonlayer}{background}
    \draw (m1.south west) edge[line width=2mm, draw=red!40] (m1.north east);
    \draw (m1.north west) edge[line width=2mm, draw=red!40] (m1.south east);

    \draw (m2.south west) edge[line width=2mm, draw=red!40] (m2.north east);
    \draw (m2.north west) edge[line width=2mm, draw=red!40] (m2.south east);
  \end{pgfonlayer}

\end{tikzpicture}


==> figs/run_dag_ex.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.2cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{empty}=[]

  \node[state,accepting]   (r0) {$r,0$};
  \node[state,right of=r0] (s0) {$s,0$};

  \node[state,below of=s0]           (s1) {$s,1$};
  \node[state,accepting,right of=s1] (t1) {$t,1$};

  \node[state,below of=s1]           (s2) {$s,2$};
  \node[state,accepting,right of=s2] (t2) {$t,2$};

  % \node[state,below of=s2]           (s3) {$s,3$};
  % \node[state,accepting,right of=s3] (t3) {$t,3$};

  \node[empty,below of=s2,node distance=4mm] (s3) {$\vdots$};
  \node[empty,right of=s3,node distance=4mm] (t3) {$\ddots$};

  \draw (r0) edge (s1);
  \draw (s0) edge (s1);
  \draw (s0) edge (t1);

  \draw (s1) edge (s2);
  \draw (s1) edge (t2);

  % \draw (s2) edge (s3);
  % \draw (s2) edge (t3);

  \node[empty, node distance=8mm,below left of=r0] (sym1) {$b$};
  \node[empty, below of=sym1] (sym2) {$b$};
  % \node[empty, below of=sym2] (sym3) {$b$};
  \node[empty, below of=sym2,node distance=10mm] (sym3) {$\vdots$};

  \begin{pgfonlayer}{background}
  \node[draw,dashed,rectangle,fill=YellowGreen!80,draw=black!70,rounded corners=8pt,inner sep=3pt,fit=(r0) (r0) (r0) (r0)] (a) {};
  \node[draw,dashed,rectangle,fill=YellowGreen!50,draw=black!70,rounded corners=8pt,inner sep=3pt,fit=(s0) (s0) (s2) (s2)] (b) {};
  \node[draw,dashed,rectangle,fill=YellowGreen!20,draw=black!70,rounded corners=8pt,inner sep=3pt,fit=(t1) (t1) (t2) (t2)] (c) {};
  \end{pgfonlayer}

  \node[empty, above of=r0, node distance=8mm, text=black] (rank2) {\it rank 2};
  \node[empty, above of=s0, node distance=8mm, text=black] (rank1) {\it rank 1};
  \node[empty, above of=t1, node distance=8mm, text=black] (rank0) {\it rank 0};

\end{tikzpicture}


==> figs/schewe-ex.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.8cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]
  \tikzstyle{wobbly}=[decorate, decoration={snake,amplitude=.2mm,segment length=2mm,post length=1mm}]

  \node[state,initial,initstate] (rs) {$\{r,s\}$};
  \node[state, below of=rs] (r) {$\{r\}$};
  \node[state, left of=rs,yshift=10mm] (st) {$\{s,t\}$};
  \node[state, below of=r] (s) {$\{s\}$};
  \node[state, left of=r] (t) {$\{t\}$};
  \node[state, accepting, left of=s] (em) {$\emptyset$};

  \node[state, accepting, right of=rs, node distance=30mm,yshift=10mm] (r1) {$\big(\{s{:}1, t{:}0\}, \emptyset,0\big)$};
  \node[state, below of=r1,xshift=-3mm] (r2) {$\big(\{s{:}1, t{:}0\}, \{t\},0\big)$};
  \node[state, fill=gray!40,accepting,below of=r2,yshift=-4mm] (r3) {$\big(\{s{:}1\},\emptyset,0\big)$};

  % \node[state, white, fill=white, below of=r2, xshift=-8mm, node distance=17mm, minimum width=20mm, minimum height=10mm] (sink) {};

  \path (rs) edge  node[right] {$a$} (r)
        (rs) edge  node[above,pos=0.2] {$b$} (st)
        (r) edge  node[right] {$b$} (s)
        (r) edge[wobbly]  node[below,pos=0.2] {$b$} (r3)
        (s) edge  node[xshift=1mm] {$b$} (st)
        % (s) edge[bend right=50]  node {$b$} (r1)
        (s) edge  node[above] {$a$} (em)
        (st) edge  node[left] {$a$} (t)
        (t) edge  node[left] {$b$} (em)
        (r) edge [loop right] node[pos=0.2,above] (lab2) {$a$} (r)
        (t) edge [loop left] node {$a$} (t)
        (em) edge [loop left] node (lab1) {$a,b$} (em)
        (st) edge [loop left] node {$b$} (st)
        (rs) edge[wobbly]  node[pos=0.3] {$b$} (r1)
        (st) edge  node {$b$} (r1)
        (r1) edge [bend left]  node {$b$} (r2)
        (r2) edge [bend left]  node {$b$} (r1)
        (r3) edge [wobbly]  node[right] {$b$} (r2);

  \draw[wobbly] (s) .. controls +(50mm,-10mm) and +(10mm,-20mm) .. node[pos=0.1,above,yshift=-0.5mm] {$b$} (r1.south east);

  \begin{pgfonlayer}{background}
  \node[draw,dashed,rectangle,fill=red!15,draw=black!70,rounded corners=8pt,inner sep=3pt,fit=(r1) (r2) (r3)] (tight) {};
  \node[draw,dashed,rectangle,fill=blue!15,draw=black!70,rounded corners=8pt,inner sep=3pt,fit=(st) (rs) (r) (t) (em) (s) (lab1) (lab2)] (waiting) {};
  \end{pgfonlayer}

  \node[above of=st,node distance=6.5mm,xshift=-8mm] {\emph{waiting}};
  \node[above of=r1,node distance=7mm,xshift=8mm] {\emph{tight}};

\end{tikzpicture}


==> figs/succ-rank-coarse-aut.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.2cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]

  \node[state,initial,initstate] (q) {$q$};
  \node[state,right of=q] (r) {$r$};
  \node[state,initial,initstate,right of=r, xshift=8mm] (s) {$s$};
  \node[state, right of=s] (t) {$t$};

  \path (q) edge  node {$a$} (r)
        (r) edge[loop right]  node[above,pos=0.3] {$a$} (r)
        (s) edge  node {$a$} (t);

\end{tikzpicture}


==> figs/succ-rank-coarse-compl.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=0pt,auto,node distance=1.2cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]

  \node[state,initial,initstate] (qs) {$\{q,s\}$};
  \node[state, below of=qs] (rt) {$\{r,t\}$};
  \node[state, below of=rt] (r) {$\{r\}$};

  \node[state, accepting, above of=qs,xshift=4mm] (r1) {$\big(\{r{:}3, t{:}1\}, \emptyset, 0\big)$};
  \node[state, accepting, right of=r1, node distance=32mm] (r3) {$\big(\{r{:}1, t{:}3\}, \emptyset, 0\big)$};
  \node[state, accepting, below of=r3] (r2) {$\big(\{r{:}1, t{:}1\}, \emptyset, 0\big)$};
  \node[state, accepting, below of=r2] (r4) {$\big(\{r{:}1, t{:}0\}, \emptyset, 0\big)$};
  \node[state, accepting, below of=r4] (r5) {$\big(\{r{:}0, t{:}1\}, \emptyset, 0\big)$};
  \node[state, accepting, below of=r5] (r6) {$\big(\{r{:}1\}, \emptyset, 0\big)$};

  % \node[state, thick, red, cross out, right of=q, node distance=35mm, minimum size=8mm] (cr1) {};
  % \node[state, thick, red, cross out, below of=r1, minimum size=8mm] (cr2) {};

  \begin{pgfonlayer}{background}
  \draw (r1.south west) edge[line width=2mm, draw=red!40] (r1.north east);
  \draw (r1.north west) edge[line width=2mm, draw=red!40] (r1.south east);

  \draw (r3.south west) edge[line width=2mm, draw=red!40] (r3.north east);
  \draw (r3.north west) edge[line width=2mm, draw=red!40] (r3.south east);
  \end{pgfonlayer}



  \path[->] (qs) edge  node [left] {$a$} (rt)
        (rt) edge  node [left] {$a$} (r)
        (r) edge[loop left]  node[below,pos=0.2] {$a$} (r)
        (qs) edge  node[left] {$a$} (r1)
        (qs) edge [above]  node {$a$} (r2)
        (qs) edge[bend right=15]  node[above,pos=0.5] {$a$} (r4)
        (qs) edge[bend right=20]  node[above,pos=0.5] {$a$} (r5)
        (qs) edge  node[above,pos=0.3] {$a$} (r3)
        (rt) edge[bend right=10]  node [above] {$a$} (r6)
        (r) edge[bend right=10]  node [above] {$a$} (r6);

  % \begin{pgfonlayer}{background}
  %   \node[state, white, fill=white!20, below of=r2, node distance=14mm, xshift=-5mm, minimum width=35mm, minimum height=8mm] (sink) {};
  %   \path[dashed,gray] (q)  edge [bend right]  node {} (sink)
  %     (rs) edge [bend right] node {} (sink)
  %     (t) edge [bend right] node {} (sink)
  %     (r1) edge [bend left]  node {} (sink)
  %     (r2) edge  node {} (sink)
  %     (r3) edge [bend left]  node {} (sink);
  % \end{pgfonlayer}
  %


\end{tikzpicture}


==> figs/succ-rank-fine-aut.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.2cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]

  \node[state,initial,initstate] (q) {$q$};
  \node[state,right of=q, yshift=6mm] (r) {$r$};
  \node[state,below of=r] (s) {$s$};
  \node[state,right of=r] (t) {$t$};

  \path (q) edge  node {$a$} (r)
        (q) edge  node {$a$} (s)
        (r) edge  node {$a$} (t)
        (s) edge [loop right]  node {$a$} (s)
        (r) edge[loop above]  node {$a$} (r);

\end{tikzpicture}


==> figs/succ-rank-fine-compl.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=0pt,auto,node distance=1.2cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]

  \node[state,initial,initstate] (q) {$\{q\}$};
  \node[empty, right of=q] (qright) {};
  \node[state, below of=q] (rs) {$\{r,s\}$};
  \node[empty, below right of=rs,xshift=8mm,yshift=0mm] (rsright) {};
  \node[state, below of=rs] (rst) {$\{r,s,t\}$};
  \node[empty, right of=rst,node distance=16mm] (rstright) {};

  \node[state, accepting, right of=rs, node distance=35mm] (r1) {$\big(\{r{:}1, s{:}5, t{:}3\}, \emptyset, 0\big)$};
  \node[empty, below of=r1] (r1below) {};
  % \node[state, accepting, below of=r1] (r3) {$\big(\{r\mapsto 1, s\mapsto 3\}, \emptyset, 0\big)$};
  % \node[state, accepting, below of=r3] (r2) {$\big(\{r\mapsto 1, s\mapsto 1\}, \emptyset, 0\big)$};

  % \node[state, thick, red, cross out, right of=rs, node distance=35mm, minimum size=8mm] (cr1) {};
  %\node[state, thick, red, cross out, below of=r1, minimum size=8mm] (cr2) {};

  % \node[state, white, fill=white!20, below of=r1, node distance=16mm, minimum width=40mm, minimum height=12mm] (sink) {};

  \path[->] (q) edge  node [left] {$a$} (rs)
        (rs) edge  node [left] {$a$} (rst)
        (rst) edge[loop below]  node {$a$} (rst)
        (rs) edge  node {$a$} (r1);

  \begin{pgfonlayer}{background}
  \draw (r1.south west) edge[line width=2mm, draw=red!40] (r1.north east);
  \draw (r1.north west) edge[line width=2mm, draw=red!40] (r1.south east);
  \end{pgfonlayer}

  \begin{pgfonlayer}{background}
    \path[->,dashed,gray] (q)  edge node {$a$} (qright)
      (rs) edge node {$a$} (rsright)
      (rst) edge node {$a$} (rstright)
      (r1) edge  node {$a$} (r1below);
    % \path[dashed,gray] (q)  edge [bend right]  node {} (sink)
    %   (rs) edge [bend right] node {} (sink)
    %   (rst) edge [bend right] node {} (sink)
    %   (r1) edge  node {} (sink);
  \end{pgfonlayer}

\end{tikzpicture}

